Contrastive Graph Neural Network Explanation

Graph Neural Networks achieve remarkable results on problems with structured data but come as black-box predictors. Transferring existing explanation techniques, such as occlusion, fails as even removing a single node or edge can lead to drastic changes in the graph. The resulting graphs can differ from all training examples, causing model confusion and wrong explanations. Thus, we argue that explicability must use graphs compliant with the distribution underlying the training data. We coin this property Distribution Compliant Explanation (DCE) and present a novel Contrastive GNN Explanation (CoGE) technique following this paradigm. An experimental study supports the efficacy of CoGE.

==> fig/mutagpdf.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mutag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2161.75526224bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19790539)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mutag.pdf}}%
    \put(0.8,0.1862679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{G}_2^{\not\approx}$\end{tabular}}}}%
    \put(0.38,0.1862679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{G}_2^{\approx}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mutag.pdf}}%
    \put(0.30107417,0.08556075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.27651864,0.06785797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.28771156,0.104598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.33560015,0.08746205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N\end{tabular}}}}%
    \put(0.2433743,0.0769361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.27899205,0.04367835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.25936867,0.11055624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.3573339,0.08225464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.35571993,0.09532942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.2392288,0.09780377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.28286152,0.02081939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.24259222,0.13609623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N\end{tabular}}}}%
    \put(0.22205372,0.14858553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.24302322,0.15397262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.30273191,0.11945428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.2185817,0.06910735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.21120432,0.10194734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.26672437,0.01026718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.285437,0.00583872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.3016942,0.01266018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mutag.pdf}}%
    \put(0.7043286,0.0691032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.73038884,0.02996818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.70126783,0.08895327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.71963285,0.10483056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.67504113,0.09566837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.7461503,0.10666087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N\end{tabular}}}}%
    \put(0.70812018,0.12370573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.66517052,0.11443957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.77323289,0.12287844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.77997745,0.105233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.68253403,0.12946276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.67910345,0.05258779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.70315831,0.04803326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.72153646,0.00574578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.74484675,0.00665412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.76005352,0.0194158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.64132463,0.08905561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.71863698,0.14893108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.63275271,0.12559271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.66867679,0.15406558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mutag.pdf}}%
    \put(0.50927715,0.11212996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.48432578,0.09470359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.49569913,0.13086994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.54436198,0.11400156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N\end{tabular}}}}%
    \put(0.4543735,0.10547805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.48684308,0.07090152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.46689934,0.13673516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.56644784,0.10887546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.56480786,0.12174609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.4464348,0.12418181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.4907709,0.0483995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.5117076,0.02225147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.50652813,0.14728959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.42705592,0.10176208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.45732498,0.15399806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.42040152,0.13276057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.46629277,0.04200963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.48367592,0.03448274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.50214682,0.00581328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.53725972,0.01590775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.52369884,0.00611673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mutag.pdf}}%
    \put(0.90505364,0.11649989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.8764701,0.09876742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.9471732,0.10970464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.90410521,0.13960221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.89271895,0.07661103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.96612517,0.08742553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.91604044,0.15378854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.93589296,0.06868493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.94068218,0.04525511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.94303736,0.02207579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.84898125,0.10241228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.96803052,0.11937549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.89102086,0.15323071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.86931045,0.06921488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.99367371,0.08696886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.94744278,0.00602281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.92531921,0.01048046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.96595684,0.01382447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mutag.pdf}}%
    \put(0.06958884,0.07960137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.08992802,0.09904398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.04054288,0.08782438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.07273722,0.05529388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.07717779,0.12215766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.11931563,0.10128529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N\end{tabular}}}}%
    \put(0.02961123,0.11081073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.07439534,0.03124628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.04884123,0.12920745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.13987536,0.11752793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.14403596,0.09113808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.01547671,0.07674008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.08969686,0.14326261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.00207994,0.11679541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.07601911,0.00855683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.04961477,0.01832802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.10064075,0.0213865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0.03915394,0.15135238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}H\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mutag.pdf}}%
  \end{picture}%
\endgroup%


==> fig/testot.tex <==
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}











\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4246079393040709] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (175,50) .. controls (214.08,-0.42) and (271.32,27.15) .. (288.31,47.79) ;
\draw [shift={(290,50)}, rotate = 235.05] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8554812716054827] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (75,50) .. controls (126.19,7.83) and (223.96,18.18) .. (243.64,47.69) ;
\draw [shift={(245,50)}, rotate = 242.89] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da793805268604979] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (125,80) .. controls (175.21,121.19) and (214.97,107.96) .. (242.88,82.02) ;
\draw [shift={(245,80)}, rotate = 495.78] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7701934957635437] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ]   (125,80) .. controls (165.59,126.78) and (255.19,151.26) .. (293.84,82.12) ;
\draw [shift={(295,80)}, rotate = 477.91] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5497265039277168] 
\draw  [fill={rgb, 255:red, 253; green, 248; blue, 80 }  ,fill opacity=1 ] (60,65) .. controls (60,56.72) and (66.72,50) .. (75,50) .. controls (83.28,50) and (90,56.72) .. (90,65) .. controls (90,73.28) and (83.28,80) .. (75,80) .. controls (66.72,80) and (60,73.28) .. (60,65) -- cycle ;
%Straight Lines [id:da6941375479913237] 
\draw [line width=1.5]    (210,30) -- (210,100) ;
%Shape: Circle [id:dp5124419804669065] 
\draw  [fill={rgb, 255:red, 244; green, 159; blue, 79 }  ,fill opacity=1 ] (110,65) .. controls (110,56.72) and (116.72,50) .. (125,50) .. controls (133.28,50) and (140,56.72) .. (140,65) .. controls (140,73.28) and (133.28,80) .. (125,80) .. controls (116.72,80) and (110,73.28) .. (110,65) -- cycle ;
%Shape: Circle [id:dp5672295140635424] 
\draw  [fill={rgb, 255:red, 244; green, 159; blue, 79 }  ,fill opacity=1 ] (230,65) .. controls (230,56.72) and (236.72,50) .. (245,50) .. controls (253.28,50) and (260,56.72) .. (260,65) .. controls (260,73.28) and (253.28,80) .. (245,80) .. controls (236.72,80) and (230,73.28) .. (230,65) -- cycle ;
%Shape: Circle [id:dp7335608114054941] 
\draw  [fill={rgb, 255:red, 225; green, 225; blue, 50 }  ,fill opacity=1 ] (350,65) .. controls (350,56.72) and (356.72,50) .. (365,50) .. controls (373.28,50) and (380,56.72) .. (380,65) .. controls (380,73.28) and (373.28,80) .. (365,80) .. controls (356.72,80) and (350,73.28) .. (350,65) -- cycle ;
%Shape: Circle [id:dp6830069442303013] 
\draw  [fill={rgb, 255:red, 238; green, 96; blue, 98 }  ,fill opacity=1 ] (160,65) .. controls (160,56.72) and (166.72,50) .. (175,50) .. controls (183.28,50) and (190,56.72) .. (190,65) .. controls (190,73.28) and (183.28,80) .. (175,80) .. controls (166.72,80) and (160,73.28) .. (160,65) -- cycle ;
%Shape: Circle [id:dp5427590145530827] 
\draw  [fill={rgb, 255:red, 226; green, 66; blue, 45 }  ,fill opacity=1 ] (280,65) .. controls (280,56.72) and (286.72,50) .. (295,50) .. controls (303.28,50) and (310,56.72) .. (310,65) .. controls (310,73.28) and (303.28,80) .. (295,80) .. controls (286.72,80) and (280,73.28) .. (280,65) -- cycle ;
%Shape: Circle [id:dp5068737045837406] 
\draw  [fill={rgb, 255:red, 253; green, 247; blue, 52 }  ,fill opacity=1 ] (400,65) .. controls (400,56.72) and (406.72,50) .. (415,50) .. controls (423.28,50) and (430,56.72) .. (430,65) .. controls (430,73.28) and (423.28,80) .. (415,80) .. controls (406.72,80) and (400,73.28) .. (400,65) -- cycle ;
%Straight Lines [id:da6859385008902601] 
\draw [line width=1.5]    (330,30) -- (330,100) ;

% Text Node
\draw (118,-0.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G$};
% Text Node
\draw (261,-1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G^{\not{\approx }}$};
% Text Node
\draw (381,-1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G^{\approx }$};
% Text Node
\draw (69.5,55.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (120,55.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (169.5,55.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (240,55.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (290,55.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (359.5,55.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (409.5,55.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (67,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nicefrac{1}{3}$};
% Text Node
\draw (117,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nicefrac{1}{3}$};
% Text Node
\draw (167,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nicefrac{1}{3}$};
% Text Node
\draw (237,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nicefrac{1}{2}$};
% Text Node
\draw (287,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nicefrac{1}{2}$};
% Text Node
\draw (357,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nicefrac{1}{2}$};
% Text Node
\draw (407,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nicefrac{1}{2}$};
% Text Node
\draw (151,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nicefrac{1}{3}$};
% Text Node
\draw (215,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nicefrac{1}{3}$};
% Text Node
\draw (195,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nicefrac{1}{6}$};
% Text Node
\draw (221,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nicefrac{1}{6}$};


\end{tikzpicture}

